Health-LLM: Large Language Models for Health Prediction via Wearable Sensor Data

Large language models (LLMs) are capable of many natural language tasks, yet they are far from perfect. In health applications, grounding and interpreting domain-specific and non-linguistic data is crucial. This paper investigates the capacity of LLMs to make inferences about health based on contextual information (e.g. user demographics, health knowledge) and physiological data (e.g. resting heart rate, sleep minutes). We present a comprehensive evaluation of 12 state-of-the-art LLMs with prompting and fine-tuning techniques on four public health datasets (PMData, LifeSnaps, GLOBEM and AW_FB). Our experiments cover 10 consumer health prediction tasks in mental health, activity, metabolic, and sleep assessment. Our fine-tuned model, HealthAlpaca exhibits comparable performance to much larger models (GPT-3.5, GPT-4 and Gemini-Pro), achieving the best performance in 8 out of 10 tasks. Ablation studies highlight the effectiveness of context enhancement strategies. Notably, we observe that our context enhancement can yield up to 23.8% improvement in performance. While constructing contextually rich prompts (combining user context, health knowledge and temporal information) exhibits synergistic improvement, the inclusion of health knowledge context in prompts significantly enhances overall performance.

==> (inline-0) <==
\begin{tabular}{p{0.1cm} p{2.37cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm}}
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{4}{c}{\textbf{PMData}} & \multicolumn{2}{c}{\textbf{LifeSnaps}} & \multicolumn{2}{c}{\textbf{GLOBEM}} & \multicolumn{2}{c}{\textbf{AW\_FB}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} 
 \textbf{} & \textbf{Model} & \textbf{\makecell{STRS \\ ($\downarrow$)}} & \textbf{\makecell{READ \\ ($\downarrow$)}} & \textbf{\makecell{FATG \\ ($\uparrow$)}} & \textbf{\makecell{SQ \\ ($\downarrow$)}} & \textbf{\makecell{SR \\ ($\downarrow$)}} & \textbf{\makecell{SD \\ ($\uparrow$)}} & \textbf{\makecell{ANX \\ ($\downarrow$)}} & \textbf{\makecell{DEP \\ ($\downarrow$)}} & \textbf{\makecell{ACT \\ ($\uparrow$)}} & \textbf{\makecell{CAL \\ ($\downarrow$)}} \\
\midrule
\multirow{12}{*}{\rotatebox{90}{Zero-shot}} & MedAlpaca & 0.76 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 2.18 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 46.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 11} & 0.68 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 1.17 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 40.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.6} & 1.23 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & 0.89 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 21.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.4} & 35.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.0}   \\
 & PMC-Llama & 1.33 \fontsize{1.5pt}{1.5pt}\selectfont{\textpm \ 0.0} & 4.83 \fontsize{1.5pt}{1.5pt}\selectfont{\textpm \ 1.2} & 0.00 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 2.25 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 1.21 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.8} & 41.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 8.3} & 2.33 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.5} & 2.23 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & \centering{-} & 43.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.2} \\

 & Asclepius & 0.43 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 1.44 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & 27.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 10} & 0.45 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & \centering{-} & \centering{-} & 0.82 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 1.10 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \centering{-} & 28.9 \fontsize{4.0pt}{4.5pt}\selectfont{\textpm \ 11} \\ 
 
 & ClinicalCamel & 0.40 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 2.11 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 58.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.2} & 0.37 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 1.35 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 88.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.6} & 0.97 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.79 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 16.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.2} & 43.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.3}  \\
 
 & Flan-T5 & 0.36 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 2.48 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 56.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.6} & 0.56 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 2.20 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} &  57.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.5} & 2.84 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 2.89 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 23.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 66.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.4} \\
 
 & Palmyra-Med & 0.83 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 2.11 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 43.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 15} & 0.44 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0}  & 1.03 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 3.13 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 2.07 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 1.99 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 29.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.1} & 75.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.5}  \\
 
 & Llama 2 & 0.57 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 2.86 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.4} & 41.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 13} & 0.89 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & \centering{-} & \centering{-} & 1.19 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 1.23 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & \centering{-} & \parbox[t]{1.085cm}{\centering -}  \\

 & BioMedGPT & 0.37 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 2.49 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 61.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.3} & 0.41 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.77 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & \centering{-} & 0.95 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 0.85 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 12.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.1} & \parbox[t]{1.085cm}{\centering -} \\

 & BioMistral & 0.55 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 2.12 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 56.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.1} & 0.45 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 1.59 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.5} & 90.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.90 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & \centering{-} & 18.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.1} & 41.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.3} \\
 
  & GPT-3.5 & \centering{-} & 2.38 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 70.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.2} & 0.87 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 1.21 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & 19.0 \fontsize{4.0pt}{4.5pt}\selectfont{\textpm \ 10} & \centering{-} & \centering{-} & 13.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.2} & 36.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} \\
  
 & GPT-4 & \centering{-} & 2.22 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 72.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.0} & 0.73 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 1.23 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & \centering{-} & \centering{-} & \centering{-} & 22.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.6} & 75.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 8.2} \\
 
 & Gemini-Pro & 0.79 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 1.69 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 34.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 9.8} & 0.78 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 2.67 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.1} & 84.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.1} & 1.03 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.95 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 17.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 31.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.9} \\ 
 
 \cmidrule(lr){2-12}
 \multirow{11}{*}{\makecell{\rotatebox{90}{Few-shot}}} & MedAlpaca & 0.78 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 1.94 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 36.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 12} & 0.69 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.94 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2}  & 49.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 11} & 0.97 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 0.56 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 19.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 8.1} & 36.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.6} \\
 
 & \ + \fontsize{5pt}{4.5pt}\selectfont{CoT} & 0.83 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 2.61 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 9.68 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.58 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 1.13 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & 33.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 13} & 1.67 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.5} & 1.26 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & 18.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.6} & 36.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.5}  \\
 
 & \ + \fontsize{5pt}{4.5pt}\selectfont{CoT-SC} & 0.50 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 2.08 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 22.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.5} & 0.51 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.99 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 46.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.7} & 1.32 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.58 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 19.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & 35.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} \\
 % \cdashline{2-10}  

& GPT-3.5 & 0.94 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 1.62 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & \underline{73.9} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 16} & 0.79 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.80 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 58.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.4} & 1.98 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.68 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 26.3 \fontsize{3.8pt}{4.5pt}\selectfont{\textpm \ 11} & 26.6 \fontsize{4.0pt}{4.5pt}\selectfont{\textpm \ 5.5} \\

& \ + \fontsize{5pt}{4.5pt}\selectfont{CoT} & 0.70 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 1.76 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & \textcolor{darkgreen}{\textbf{77.0}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.7} & 0.73 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 0.69 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 51.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.7} & 1.08 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.59 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 23.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.5} & 38.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.8} \\ 

& \ + \fontsize{5pt}{4.5pt}\selectfont{CoT-SC} & 0.57 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 1.46 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & 43.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 12} & 0.49 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \centering{-} & 83.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 8.0} & 0.85 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & 0.56 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 29.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.5} & 37.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} \\ 
% \cdashline{2-10}  
 
 & GPT-4 & 0.76 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 1.64 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & 61.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.8} & 0.60 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.45 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 73.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.3} & 1.11 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & 0.60 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 15.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.3} & \textcolor{darkgreen}{\textbf{24.0}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.4} \\

& \ + \fontsize{5pt}{4.5pt}\selectfont{CoT} & 0.52 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 1.84 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 73.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.7} & 0.64 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.41 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 71.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 19} & 0.90 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.67 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 21.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.0} & 33.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.7} \\ 

 & \ + \fontsize{5pt}{4.5pt}\selectfont{CoT-SC} & 0.33 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & \textcolor{darkgreen}{\textbf{0.86}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.4} & 46.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.0} & 0.48 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \underline{0.36} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 80.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.3} & \underline{0.56} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \underline{0.41} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 22.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.3} & 31.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.5} \\ 
 
 & Gemini-Pro & 1.10 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 2.20 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 24.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.5} & 0.80 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 1.18 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 71.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.6} & 1.30 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 1.05 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 15.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.3} & 37.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.2} \\
 & \ + \fontsize{5pt}{4.5pt}\selectfont{CoT} & 1.02 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 2.24 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 23.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.8} & 0.83 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 1.34 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 71.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 10} & 0.95 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.86 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 14.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.5} & 38.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.8} \\
 \multirow{7}{*}{\rotatebox{90}{Fine-tune}} & \ + \fontsize{5pt}{4.5pt}\selectfont{CoT-SC} & 1.07 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 2.13 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 28.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.5} & 0.78 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 1.23 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 75.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.8} & 1.12 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.90 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 19.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 36.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 9.6} \\
 
 \cmidrule(lr){2-12}
  & HealthAlpaca-lora-7b & 0.53 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 1.40 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 50.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 13} & 0.58 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.62 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 61.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.7} & 0.62 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.51 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 27.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.0} & 43.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} \\
  
 & HealthAlpaca-7b & \underline{0.31} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 1.32 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 70.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.9} & \underline{0.35} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.62 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 72.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 8.9} & \textcolor{darkgreen}{\textbf{0.46}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.49 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & \underline{41.7} \fontsize{4.0pt}{4.5pt}\selectfont{\textpm \ 11} & 31.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.4}  \\

 & HealthAlpaca-lora-13b &  0.34 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 1.56 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 54.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 9.7} & 0.39 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.70 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \underline{92.0} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.0} & 1.04 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.67 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 29.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 39.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.4} \\
 & HealthAlpaca-13b & \textcolor{darkgreen}{\textbf{0.21}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \underline{1.08} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 61.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.4} & \textcolor{darkgreen}{\textbf{0.14}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \textcolor{darkgreen}{\textbf{0.32}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & \textcolor{darkgreen}{\textbf{93.9}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.1} & 0.95 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & \textcolor{darkgreen}{\textbf{0.24}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \textcolor{darkgreen}{\textbf{51.0}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.5} & 28.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.6} \\
 
 \cmidrule(lr){2-12}
 \multirow{6}{*}{\rotatebox{90}{Baseline}} 
 & Majority & \centering{N/A} & \centering{N/A} & \centering{20.0} & \centering{N/A} & \centering{N/A} & \centering{50.0} & \centering{N/A} & \centering{N/A} & \centering{14.3} & \parbox[t]{1.085cm}{\centering N/A} \\
 
 & MLP & 1.56 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & 3.70  \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 27.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 11} & 1.61 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & 1.20 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 23.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.7} & 1.39 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.7} & 1.45 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.5} & 13.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.6} & 44.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.7} \\
 
 & SVM & 0.45 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 1.45 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  58.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.49 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.53 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 10.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.63 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.73 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 17.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 33.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} \\
 
 & RandomForest & 0.57 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 1.58 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 61.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.4} & 0.52 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.41 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 9.00 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.6} & 1.31 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 0.82 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 32.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.4} & \underline{25.4} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.5} \\
 
 & BERT & 0.65 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 2.91 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.3} & 51.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 14} & 0.70 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 0.62 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 53.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.67 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.67 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 19.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.5} & 41.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} \\
 
 & BioMed-RoBERTa & 0.39 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 1.31 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 46.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.47 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 2.01 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \centering{-} & 2.93 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 3.21 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \centering{-} & 44.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} \\ 
\bottomrule
\label{tab:main_table}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c} 
\begin{tikzpicture}
\node [mybox] (box){%
    \begin{minipage}{0.935\textwidth}
    \footnotesize
    % \setstretch{1.2}
        \begin{flushleft} 
        The analysis of recent period: \{14\} days sensor readings show: 
        
        Steps: \tcbox[on line, boxsep=1pt, left=0pt,right=0pt,top=0pt,bottom=0pt,colframe=tc_color!30, colback=tc_color!30]{\{``NaN, 991.0, ..., NaN"\}} steps, Burned Calories: \tcbox[on line, boxsep=1pt, left=0pt,right=0pt,top=0pt,bottom=0pt,colframe=tc_color!30, colback=tc_color!30]{\{``NaN, 94.0 ..., NaN"\}} kcal, Resting Heart Rate: \tcbox[on line, boxsep=1pt, left=0pt,right=0pt,top=0pt,bottom=0pt,colframe=tc_color!30, colback=tc_color!30]{\{``69.32, 67.72, ..., 64.55"\}} beats/min, Sleep Minutes: \tcbox[on line, boxsep=1pt, left=0pt,right=0pt,top=0pt,bottom=0pt,colframe=tc_color!30, colback=tc_color!30]{\{``534.0, 455.0, ..., 405.0"\}} minutes, [Mood]: 3 out of 5. 

        \vspace{5pt}
        
        In this regard, what is the predicted readiness score/level between 0 and 10?
        \end{flushleft}
    \end{minipage}
};
\node[fancytitle, rounded corners, right=10pt] at (box.north west) {1. Natural Language String};
\label{fig:time-series_encoding1}
\end{tikzpicture}%
\end{tabular}

\vspace{10pt}

% 2. Modality-specific Encoding
\begin{tabular}{c} 
\begin{tikzpicture}
\node [mybox] (box){%
    \begin{minipage}{0.935\textwidth}
    \footnotesize
    % \setstretch{1.2}
        \begin{flushleft} 

        sentence = ``The analysis of recent period: \{14\} days sensor readings show: Steps: \tcbox[on line, boxsep=1pt, left=0pt,right=0pt,top=0pt,bottom=0pt,colframe=tc_color!30, colback=tc_color!30]{ $<\text{modality}_1>$ } steps, Burned Calories: \tcbox[on line, boxsep=1pt, left=0pt,right=0pt,top=0pt,bottom=0pt,colframe=tc_color!30, colback=tc_color!30]{$<\text{modality}_2>$} kcal, Resting Heart Rate: \tcbox[on line, boxsep=1pt, left=0pt,right=0pt,top=0pt,bottom=0pt,colframe=tc_color!30, colback=tc_color!30]{$<\text{modality}_3>$} beats/min, Sleep Minutes: \tcbox[on line, boxsep=1pt, left=0pt,right=0pt,top=0pt,bottom=0pt,colframe=tc_color!30, colback=tc_color!30]{$<\text{modality}_4>$} minutes, [Mood]: 3 out of 5. In this regard, what is the predicted readiness score/level between 0 and 10?"

        \vspace{5pt}

        \text{for $word$ in $sentence$:} 
        
        \begin{align*}
            &\quad w_i = \text{tokenizer}(word) \\
            &\quad x_i = \begin{cases}
                \gamma(w_i), & \text{if } i \text{ is a text token},\\
                \phi_m(w_i), & \text{if } i \text{ corresponds to the modality } m
            \end{cases}
        \end{align*}

        \vspace{5pt}

        where $\gamma : \mathcal{W} \rightarrow \mathcal{X}$ is the large embeding matrix and $\phi_m$: $\mathcal{M} \rightarrow \mathcal{X}^{q_m}$ is the pre-trained encoder for modality $m$. 
        
        \end{flushleft}
    \end{minipage}
};
\node[fancytitle, rounded corners, right=10pt] at (box.north west) {2. Modality-specific Encoding};
\label{fig:encoding_methods}
\end{tikzpicture}%
\end{tabular}

\vspace{10pt}

% 3. Statistical Summary
\begin{tabular}{c} 
\begin{tikzpicture}
\node [mybox] (box){%
    \begin{minipage}{0.935\textwidth}
    \footnotesize
    % \setstretch{1.2}
        \begin{flushleft} 
        The analysis of recent 14 days of sensor readings show:
        
        Steps: \tcbox[on line, boxsep=1pt, left=0pt,right=0pt,top=0pt,bottom=0pt,colframe=tc_color!30, colback=tc_color!30]{\{``avg": 812, ``std": 102, ``min: 304", ``max": 1402\}} steps, 
        
        Burned Calories: \tcbox[on line, boxsep=1pt, left=0pt,right=0pt,top=0pt,bottom=0pt,colframe=tc_color!30, colback=tc_color!30]{\{``avg": 97, ``std": 43, ``min: 23", ``max": 100\}} kcal, 
        
        Resting Heart Rate: \tcbox[on line, boxsep=1pt, left=0pt,right=0pt,top=0pt,bottom=0pt,colframe=tc_color!30, colback=tc_color!30]{\{``avg": 66.54, ``std": 22.14 , ``min: 55", ``max": 85\}} beats/min, 
        
        Sleep Minutes: \tcbox[on line, boxsep=1pt, left=0pt,right=0pt,top=0pt,bottom=0pt,colframe=tc_color!30, colback=tc_color!30]{\{``avg": 487, ``std": 179, ``min: 320", ``max": 621\}} minutes, 
        
        Mood: 3 out of 5. 

        \vspace{5pt}
        
        In this regard, what is the predicted readiness score/level between 0 and 10?
        \end{flushleft}
    \end{minipage}
};
\node[fancytitle, rounded corners, right=10pt] at (box.north west) {3. Statistical Summary};
\end{tikzpicture}%
\end{tabular}
\begin{tabular}{c} 
% Palmyra-Med
\begin{tikzpicture}
\node [mybox] (box){%
    \begin{minipage}{0.935\textwidth}
    \footnotesize
    % \setstretch{1.2}
        \begin{flushleft} % Center the content
        {\textbf{Instruction:}} You are an intelligent healthcare agent. 
        
        {\textbf{Question:}} The user is 38-year-old female with 179 cm. The analysis of recent 2-weeks sensor readings show:
        
        \begin{itemize}
            \item Steps: [5260.0, 1323.0, ..., 3308.0] steps 
            \item Burned Calories: [349.0, 97.0, ..., 206.0] calories
            \item Resting Heart Rate: [65.61, 64.33, ..., 68.26] beats/min
            \item Sleep Minutes: [406.0, 533.0, ..., 462.0] minutes
            \item Mood: 3 out of 5
        \end{itemize}
        
        In this regard, can you predict user's readiness score between 0 and 5? \vspace{5pt}
        
        {\textbf{Response:}}
        \end{flushleft}
    \end{minipage}
};
\node[fancytitle, rounded corners, right=10pt] at (box.north west) {Prompt template for zero-shot learning};
\end{tikzpicture}%
\end{tabular}

\vspace{10pt}

\begin{tabular}{c} 
% Palmyra-Med
\begin{tikzpicture}
\node [mybox] (box){%
    \begin{minipage}{0.935\textwidth}
    \footnotesize
    % \setstretch{1.2}
        \begin{flushleft} % Center the content
        {\textbf{ Instruction:}} You are an intelligent healthcare agent. \vspace{5pt}

        {\textbf{\{\{few\_shot\_examples\}\}}} \vspace{5pt}
        
        {\textbf{ Question:}} The user is 38-year-old female with 179 cm. The analysis of recent 2-weeks sensor readings show:
        
        \begin{itemize}
            \item Steps: [5260.0, 1323.0, ..., 3308.0] steps 
            \item Burned Calories: [349.0, 97.0, ..., 206.0] calories
            \item Resting Heart Rate: [65.61, 64.33, ..., 68.26] beats/min
            \item Sleep Minutes: [406.0, 533.0, ..., 462.0] minutes
            \item Mood: 3 out of 5
        \end{itemize}
        
        In this regard, can you predict user's readiness score between 0 and 5? \vspace{5pt}
        
        {\textbf{ Response:}}
        \end{flushleft}
    \end{minipage}
};
\node[fancytitle, rounded corners, right=10pt] at (box.north west) {Prompt template for few-shot learning};
\end{tikzpicture}%
\end{tabular}

\vspace{10pt}

\begin{tabular}{c} 
% Palmyra-Med
\begin{tikzpicture}
\node [mybox] (box){%
    \begin{minipage}{0.935\textwidth}
    \footnotesize
    % \setstretch{1.2}
        \begin{flushleft} % Center the content
        {\textbf{ Instruction:}} You are a medical decision maker skilled in making decisions based on summarized reports. \vspace{5pt}

        {\textbf{\{\{few\_shot\_examples\}\}}} \vspace{5pt}
        
        {\textbf{ Question:}} The user is 38-year-old female with 179 cm. The analysis of recent 2-weeks sensor readings show:
        
        \begin{itemize}
            \item Steps: [5260.0, 1323.0, ..., 3308.0] steps 
            \item Burned Calories: [349.0, 97.0, ..., 206.0] calories
            \item Resting Heart Rate: [65.61, 64.33, ..., 68.26] beats/min
            \item Sleep Minutes: [406.0, 533.0, ..., 462.0] minutes
            \item Mood: 3 out of 5
        \end{itemize}
        
        In this regard, can you predict user's readiness score between 0 and 5 and provide step-by-step reasoning? \vspace{5pt}

        {\textbf{\{\{\{Prediction\}-\{Reasoning\} from LLMs\}\}}} \vspace{5pt}
        
        {\textbf{ Response:}}
        \end{flushleft}
    \end{minipage}
};
\node[fancytitle, rounded corners, right=10pt] at (box.north west) {Prompt template for few-shot CoT-SC Approach};
\end{tikzpicture}%
\end{tabular}
\begin{tabular}{c} 
\begin{tikzpicture}
\node [mybox] (box){%
    \begin{minipage}{0.935\textwidth}
    \footnotesize
    % \setstretch{1.2}
        \begin{flushleft} % Center the content        
        {\textbf{greedy\_search =}} 
        \{ \\
        \ \ \ \ ``num\_beams" : 1, \\
        \ \ \ \ ``do\_sample" : False, \\
        \ \ \ \ ``max\_new\_tokens" : 128, \\ 
        \ \ \ \ ``early\_stopping" : False \\
        \} \\ 
        {\textbf{beam\_serach =}} 
        \{ \\
        \ \ \ \ ``um\_beams" : 4, \\
        \ \ \ \ ``do\_sample" : False, \\
        \ \ \ \ ``max\_new\_tokens" : 128, \\ 
        \ \ \ \ ``early\_stopping" : True, \\
        \} \\ 
        {\textbf{sampling\_top\_k =}} 
        \{ \\
        \ \ \ \ ``do\_sample" : True, \\
        \ \ \ \ ``num\_beams": 1, \\
        \ \ \ \ ``max\_new\_tokens": 128, \\ 
        \ \ \ \ ``early\_stopping": True, \\
        \ \ \ \ ``temperature": 0.7, \\
        \ \ \ \ ``top\_k": 50 \\
        \} \\
        {\textbf{sampling\_top\_p =}} 
        \{ \\
        \ \ \ \ ``do\_sample" : True, \\
        \ \ \ \ ``top\_k": 0, \\ 
        \ \ \ \ ``num\_beams": 1, \\
        \ \ \ \ ``max\_new\_tokens": 128, \\ 
        \ \ \ \ ``early\_stopping": True, \\
        \ \ \ \ ``temperature": 0.7, \\
        \ \ \ \ ``top\_p": 0.9 \\
        \} \\
        {\textbf{sampling =}} 
        \{ \\
        \ \ \ \ ``do\_sample" : True, \\
        \ \ \ \ ``top\_k": 50, \\
        \ \ \ \ ``num\_beams": 1, \\
        \ \ \ \ ``max\_new\_tokens": 128,  \\
        \ \ \ \ ``early\_stopping": True, \\
        \ \ \ \ ``temperature": 0.4, \\
        \ \ \ \ ``top\_p": 0.9 \\
        \} \\
        
        \end{flushleft}
    \end{minipage}
    \label{fig:decoding}
};
\node[fancytitle, rounded corners, right=10pt] at (box.north west) {Decoding Methods for MedAlpaca};
\end{tikzpicture}%
\end{tabular}
\begin{tabular}{c} 
\begin{tikzpicture}
\node [mybox] (box){%
    \begin{minipage}{0.935\textwidth}
    \footnotesize
    % \setstretch{1.2}
        \begin{flushleft} % Center the content        
        \{ \\ 
        \ \ \ \ ``\_name\_or\_path": "decapoda-research/llama-7b-hf", \\
        \ \ \ \ ``architectures": [ \\
        \ \ \ \ \ \ \ \ ``LlamaForCausalLM" \\
        \ \ \ \ ], \\
        \ \ \ \ ``attention\_bias": false, \\
        \ \ \ \ ``bos\_token\_id": 0, \\
        \ \ \ \ ``eos\_token\_id": 1, \\
        \ \ \ \ ``hidden\_act": ``silu", \\
        \ \ \ \ ``hidden\_size": 4096, \\
        \ \ \ \ ``initializer\_range": 0.02, \\
        \ \ \ \ ``intermediate\_size": 11008, \\
        \ \ \ \ ``max\_position\_embeddings": 2048, \\
        \ \ \ \ ``max\_sequence\_length": 2048, \\
        \ \ \ \ ``model\_type": ``llama", \\
        \ \ \ \ ``num\_attention\_heads": 32, \\
        \ \ \ \ ``num\_hidden\_layers": 32, \\
        \ \ \ \ ``num\_key\_value\_heads": 32, \\
        \ \ \ \ ``pad\_token\_id": -1, \\
        \ \ \ \ ``pretraining\_tp": 1, \\
        \ \ \ \ ``rms\_norm\_eps": 1e-06, \\
        \ \ \ \ ``rope\_scaling": null, \\
        \ \ \ \ ``rope\_theta": 10000.0, \\
        \ \ \ \ ``tie\_word\_embeddings": false, \\
        \ \ \ \ ``torch\_dtype": ``float32", \\
        \ \ \ \ ``transformers\_version": ``4.35.0.dev0", \\
        \ \ \ \ ``use\_cache": false, \\
        \ \ \ \ ``vocab\_size": 32000 \\
        \}

        \end{flushleft}
    \end{minipage}
    \label{fig:config}
};
\node[fancytitle, rounded corners, right=10pt] at (box.north west) {model configuration for training};
\end{tikzpicture}%
\end{tabular}
\begin{tabular}{c l c c c c}
\hline
\textbf{Category}  & \textbf{Model Comparison} & \textbf{HealthAlpaca-7b-lora} & \textbf{HealthAlpaca-7b} & \textbf{HealthAlpaca-13b-lora} & \textbf{HealthAlpaca-13b} \\
\hline
 \multirow{12}{*}{\rotatebox{90}{Zero-shot}} & MedAlpaca & ** & * & * & ** \\
 & PMC-Llama & ** & ** & ** & ** \\
 & Asclepius & ** & ** &  & ** \\
 & ClinicalCamel & ** &  &  &  \\
 & Flan-T5 & ** & ** &  & ** \\
 & Palmyra-Med & * & ** & * & ** \\
 & Llama-2 & * &  &  &  \\
 & BioMedGPT & ** & ** &  & ** \\
 & BioMistral & ** &  &  & * \\
 & GPT-3.5 & ** & ** & ** & ** \\
 & GPT-4 & ** & ** & ** & ** \\
 & Gemini-Pro & ** & ** & * & ** \\

\midrule

\multirow{12}{*}{\rotatebox{90}{Few-shot}} & MedAlpaca & ** & * & * & ** \\
& + CoT & * & ** & * & ** \\
& + CoT-SC & ** &  &  &  \\
& GPT-3.5 &  & ** & ** & ** \\
& + CoT & ** & * & * & ** \\
& + CoT-SC & ** &  &  & * \\
& GPT-4 & ** & * & * & ** \\
& + CoT & ** &  &  & * \\
& + CoT-SC & ** & * &  &  \\
& Gemini-Pro & ** & ** & ** & ** \\
& + CoT &  & ** & ** & ** \\
& + CoT-SC & ** & ** &  & ** \\

\midrule

\multirow{5}{*}{\rotatebox{90}{Baseline}} & MLP & * & ** & ** & ** \\
& SVM & ** & ** &  & ** \\
& RandomForest & ** & ** &  & ** \\
& BERT & * &  &  &  \\
& BioMed-RoBERTa & ** & ** &  & ** \\

\hline
\end{tabular}
\begin{tabular}{c l c c c c}
\hline
\textbf{Category}  & \textbf{Model Comparison} & \textbf{HealthAlpaca-7b-lora} & \textbf{HealthAlpaca-7b} & \textbf{HealthAlpaca-13b-lora} & \textbf{HealthAlpaca-13b} \\
\hline
 \multirow{12}{*}{\rotatebox{90}{Zero-shot}} & MedAlpaca &  & ** & ** & ** \\
 & PMC-Llama & * & ** & ** & ** \\
 & Asclepius & * &  &  &  \\
 & ClinicalCamel &  & ** & ** & ** \\
 & Flan-T5 &  & ** & ** & ** \\
 & Palmyra-Med &  & ** & ** & ** \\
 & Llama-2 & * & ** & ** & ** \\
 & BioMedGPT & * & ** & ** & ** \\
 & BioMistral &  & ** & ** & ** \\
 & GPT-3.5 & * & ** & ** & ** \\
 & GPT-4 &  & ** & ** & ** \\
 & Gemini-Pro & ** & * & * &  \\

\midrule

\multirow{12}{*}{\rotatebox{90}{Few-shot}} & MedAlpaca &  & * & * & * \\
& + CoT & ** & ** & ** & ** \\
& + CoT-SC &  & ** & ** & ** \\
& GPT-3.5 & ** &  &  &  \\
& + CoT & * & * &  &  \\
& + CoT-SC & * &  &  &  \\
& GPT-4 &  &  &  &  \\
& + CoT &  & * & * &  \\
& + CoT-SC & ** &  &  & * \\
& Gemini-Pro &  & ** & ** & ** \\
& + CoT &  & ** & ** & ** \\
& + CoT-SC & ** &  &  & * \\

\midrule

\multirow{5}{*}{\rotatebox{90}{Baseline}} & MLP & ** & ** & ** & ** \\
& SVM & ** &  &  & ** \\
& RandomForest & ** & * &  & ** \\
& BERT & * & ** & ** & ** \\
& BioMed-RoBERTa & ** &  &  & ** \\

\hline
\end{tabular}
\begin{tabular}{c l c c c c}
\hline
\textbf{Category}  & \textbf{Model Comparison} & \textbf{HealthAlpaca-7b-lora} & \textbf{HealthAlpaca-7b} & \textbf{HealthAlpaca-13b-lora} & \textbf{HealthAlpaca-13b} \\
\hline
 \multirow{12}{*}{\rotatebox{90}{Zero-shot}} & MedAlpaca &  &  & * &  \\
 & PMC-Llama & ** & ** & ** & ** \\
 & Asclepius &  &  & ** & * \\
 & ClinicalCamel & ** &  & ** &  \\
 & Flan-T5 & ** &  & ** &  \\
 & Palmyra-Med &  &  & * &  \\
 & Llama-2 &  &  & * &  \\
 & BioMedGPT & ** &  & * &  \\
 & BioMistral & ** &  & ** &  \\
 & GPT-3.5 & ** &  &  &  \\
 & GPT-4 & ** & * &  & * \\
 & Gemini-Pro &  &  & ** &  \\

\midrule

\multirow{12}{*}{\rotatebox{90}{Few-shot}} & MedAlpaca &  &  & ** &  \\
 & + CoT & ** & ** & ** & ** \\
 & + CoT-SC &  & * & ** & ** \\
 & GPT-3.5 & * &  &  &  \\
 & + CoT & ** & * &  & * \\
 & + CoT-SC &  &  & * &  \\
 & GPT-4 & ** &  & * &  \\
 & + CoT & ** & * &  & * \\
 & + CoT-SC & * &  & ** &  \\
 & Gemini-Pro &  & * & ** & * \\
 & + CoT &  & * & ** & ** \\
 & + CoT-SC & ** &  & * &  \\

\midrule

\multirow{5}{*}{\rotatebox{90}{Baseline}} & MLP &  &  & ** & * \\
 & SVM & ** &  & ** &  \\
 & RandomForest & ** &  & * &  \\
 & BERT &  &  &  &  \\
 & BioMed-RoBERTa & ** &  & ** &  \\

\hline
\end{tabular}
\begin{tabular}{c l c c c c}
\hline
\textbf{Category}  & \textbf{Model Comparison} & \textbf{HealthAlpaca-7b-lora} & \textbf{HealthAlpaca-7b} & \textbf{HealthAlpaca-13b-lora} & \textbf{HealthAlpaca-13b} \\
\hline
 \multirow{12}{*}{\rotatebox{90}{Zero-shot}} & MedAlpaca &  &  & ** & ** \\
 & PMC-Llama & ** & ** & ** & ** \\
 & Asclepius & * &  &  &  \\
 & ClinicalCamel & ** &  &  &  \\
 & Flan-T5 &  &  &  &  \\
 & Palmyra-Med & ** &  &  &  \\
 & Llama-2 &  &  & * &  \\
 & BioMedGPT & * &  &  &  \\
 & BioMistral & ** &  &  &  \\
 & GPT-3.5 &  & ** & ** & ** \\
 & GPT-4 &  &  & ** & * \\
 & Gemini-Pro &  &  & ** & ** \\

\midrule

\multirow{12}{*}{\rotatebox{90}{Few-shot}} & MedAlpaca &  &  & * & * \\
 & + CoT & * &  & * & * \\
 & + CoT-SC & ** &  &  &  \\
 & GPT-3.5 &  &  & ** & ** \\
 & + CoT &  &  & * &  \\
 & + CoT-SC & ** &  &  &  \\
 & GPT-4 &  &  & * &  \\
 & + CoT &  &  & ** & * \\
 & + CoT-SC & ** &  &  &  \\
 & Gemini-Pro &  &  & ** & ** \\
 & + CoT &  & * & ** & ** \\
 & + CoT-SC & ** & ** & * & * \\

\midrule

\multirow{5}{*}{\rotatebox{90}{Baseline}} & MLP & * & ** & ** & ** \\
 & SVM & ** &  &  &  \\
 & RandomForest & * &  & * &  \\
 & BERT &  &  &  &  \\
 & BioMed-RoBERTa & ** &  &  &  \\
 
\hline
\end{tabular}
\begin{tabular}{c l c c c c}
\hline
\textbf{Category}  & \textbf{Model Comparison} & \textbf{HealthAlpaca-7b-lora} & \textbf{HealthAlpaca-7b} & \textbf{HealthAlpaca-13b-lora} & \textbf{HealthAlpaca-13b} \\
\hline
 \multirow{12}{*}{\rotatebox{90}{Zero-shot}} & MedAlpaca &  & ** & ** & ** \\
 & PMC-Llama &  &  &  &  \\
 & Asclepius & ** & ** & ** & ** \\
 & ClinicalCamel &  & ** & ** & ** \\
 & Flan-T5 & ** & ** & ** & ** \\
 & Palmyra-Med & * & ** & ** & ** \\
 & Llama-2 & ** & ** & ** & ** \\
 & BioMedGPT & * &  &  &  \\
 & BioMistral &  & * & * & * \\
 & GPT-3.5 &  & * & * & * \\
 & GPT-4 &  & ** & ** & ** \\
 & Gemini-Pro &  & * & * & * \\

\midrule

\multirow{12}{*}{\rotatebox{90}{Few-shot}} & MedAlpaca &  &  &  &  \\
 & + CoT &  & * & * &  \\
 & + CoT-SC &  & * & * &  \\
 & GPT-3.5 & ** & * & * & ** \\
 & + CoT & ** &  &  &  \\
 & + CoT-SC & ** & ** & ** & ** \\
 & GPT-4 & ** & * & * & ** \\
 & + CoT & ** &  &  &  \\
 & + CoT-SC & ** & * & * & ** \\
 & Gemini-Pro &  & ** & ** & ** \\
 & + CoT &  & ** & ** & ** \\
 & + CoT-SC & ** & * & * & ** \\

\midrule

\multirow{5}{*}{\rotatebox{90}{Baseline}}& MLP &  & ** & ** & ** \\
 & SVM & ** &  &  & ** \\
 & RandomForest & ** & * & * & ** \\
 & BERT & ** & ** & ** & ** \\
 & BioMed-RoBERTa & ** & ** & ** & ** \\
 
\hline
\end{tabular}
\begin{tabular}{c l c c c c}
\hline
\textbf{Category}  & \textbf{Model Comparison} & \textbf{HealthAlpaca-7b-lora} & \textbf{HealthAlpaca-7b} & \textbf{HealthAlpaca-13b-lora} & \textbf{HealthAlpaca-13b} \\
\hline
 \multirow{12}{*}{\rotatebox{90}{Zero-shot}} & MedAlpaca & ** & ** & ** & ** \\
 & PMC-Llama & ** & * & * & ** \\
 & Asclepius & ** & ** & ** & ** \\
 & ClinicalCamel & ** & ** & * &  \\
 & Flan-T5 & ** &  &  & ** \\
 & Palmyra-Med & ** & ** & ** & ** \\
 & Llama-2 & ** & ** & ** & ** \\
 & BioMedGPT & ** & ** & ** & ** \\
 & BioMistral & ** & ** & * &  \\
 & GPT-3.5 & ** & ** & ** & ** \\
 & GPT-4 & ** & ** & ** & ** \\
 & Gemini-Pro & * & ** &  &  \\

\midrule

\multirow{12}{*}{\rotatebox{90}{Few-shot}} & MedAlpaca & * &  &  & ** \\
 & + CoT & ** & * & * & ** \\
 & + CoT-SC & ** & ** & ** & ** \\
 & GPT-3.5 & ** &  &  & ** \\
 & + CoT & ** & * & * & ** \\
 & + CoT-SC &  & * &  &  \\
 & GPT-4 &  & * &  & ** \\
 & + CoT &  &  &  &  \\
 & + CoT-SC &  & ** &  & * \\
 & Gemini-Pro &  & * &  & ** \\
 & + CoT &  &  &  & * \\
 & + CoT-SC & ** & ** & * &  \\

\midrule

\multirow{5}{*}{\rotatebox{90}{Baseline}} & MLP & ** & ** & ** & ** \\
 & SVM & ** & ** & ** & ** \\
 & RandomForest & ** & ** & ** & ** \\
 & BERT & ** & * & * & ** \\
 & BioMed-RoBERTa & ** & * & * & ** \\
 
\hline
\end{tabular}
\begin{tabular}{c l c c c c}
\hline
\textbf{Category}  & \textbf{Model Comparison} & \textbf{HealthAlpaca-7b-lora} & \textbf{HealthAlpaca-7b} & \textbf{HealthAlpaca-13b-lora} & \textbf{HealthAlpaca-13b} \\
\hline
 \multirow{12}{*}{\rotatebox{90}{Zero-shot}} & MedAlpaca &  & * & * &  \\
 & PMC-Llama & * & ** & ** & * \\
 & Asclepius &  &  & * &  \\
 & ClinicalCamel &  & ** & ** &  \\
 & Flan-T5 & ** & ** & ** & ** \\
 & Palmyra-Med & ** & ** & ** & ** \\
 & Llama-2 &  & ** & ** &  \\
 & BioMedGPT &  & * & * &  \\
 & BioMistral &  & ** & ** &  \\
 & GPT-3.5 & ** & ** & ** & ** \\
 & GPT-4 & ** & ** & ** & ** \\
 & Gemini-Pro &  & ** & ** &  \\

\midrule

\multirow{12}{*}{\rotatebox{90}{Few-shot}} & MedAlpaca &  & * & * &  \\
 & + CoT &  & * & * &  \\
 & + CoT-SC &  & ** & ** & * \\
 & GPT-3.5 & ** & ** & ** & ** \\
 & + CoT &  & ** & ** &  \\
 & + CoT-SC &  &  &  &  \\
 & GPT-4 &  & * & * &  \\
 & + CoT &  & ** & ** &  \\
 & + CoT-SC & ** & ** &  & ** \\
 & Gemini-Pro &  & ** & ** & * \\
 & + CoT &  & ** & ** &  \\
 & + CoT-SC &  & * & * &  \\

\midrule

\multirow{5}{*}{\rotatebox{90}{Baseline}} & MLP &  &  &  &  \\
 & SVM & ** & ** & * & ** \\
 & RandomForest &  & ** & ** & * \\
 & BERT & ** & ** & ** & ** \\
 & BioMed-RoBERTa & ** & ** & ** & ** \\
 
\hline
\end{tabular}
\begin{tabular}{c l c c c c}
\hline
\textbf{Category}  & \textbf{Model Comparison} & \textbf{HealthAlpaca-7b-lora} & \textbf{HealthAlpaca-7b} & \textbf{HealthAlpaca-13b-lora} & \textbf{HealthAlpaca-13b} \\
\hline
 \multirow{12}{*}{\rotatebox{90}{Zero-shot}} & MedAlpaca &  & ** & * &  \\
 & PMC-Llama & ** & ** & ** & ** \\
 & Asclepius & ** & ** & ** & ** \\
 & ClinicalCamel &  & * &  &  \\
 & Flan-T5 & ** & ** & ** & ** \\
 & Palmyra-Med & ** & ** & ** & ** \\
 & Llama-2 &  & * & * & * \\
 & BioMedGPT &  & * & * &  \\
 & BioMistral & ** & ** & ** & ** \\
 & GPT-3.5 & ** & ** & ** & ** \\
 & GPT-4 & ** & ** & ** & ** \\
 & Gemini-Pro &  & ** & * & * \\

\midrule

\multirow{12}{*}{\rotatebox{90}{Few-shot}} & MedAlpaca & ** &  &  &  \\
 & + CoT &  & * & * & * \\
 & + CoT-SC & ** &  &  &  \\
 & GPT-3.5 &  &  &  &  \\
 & + CoT & ** &  &  &  \\
 & + CoT-SC & ** &  &  &  \\
 & GPT-4 & ** &  &  &  \\
 & + CoT & * &  &  &  \\
 & + CoT-SC & ** &  &  & * \\
 & Gemini-Pro &  & ** & * & ** \\
 & + CoT &  & * & * &  \\
 & + CoT-SC & ** & ** &  & ** \\

\midrule

\multirow{5}{*}{\rotatebox{90}{Baseline}} & MLP &  & * & * &  \\
 & SVM & ** & * &  &  \\
 & RandomForest & ** & ** & * &  \\
 & BERT & ** & ** & ** & ** \\
 & BioMed-RoBERTa & ** & ** & ** & ** \\
 
\hline
\end{tabular}
\begin{tabular}{c l c c c c}
\hline
\textbf{Category}  & \textbf{Model Comparison} & \textbf{HealthAlpaca-7b-lora} & \textbf{HealthAlpaca-7b} & \textbf{HealthAlpaca-13b-lora} & \textbf{HealthAlpaca-13b} \\
\hline
 \multirow{12}{*}{\rotatebox{90}{Zero-shot}} & MedAlpaca &  &  & * & * \\
 & PMC-Llama & ** & ** & ** & ** \\
 & Asclepius & ** & ** & ** & ** \\
 & ClinicalCamel & ** & * & * & ** \\
 & Flan-T5 & ** &  & * & ** \\
 & Palmyra-Med & ** &  &  &  \\
 & Llama-2 & ** & ** & ** & ** \\
 & BioMedGPT & * & * & * & ** \\
 & BioMistral &  & * & * & ** \\
 & GPT-3.5 &  & * & * & * \\
 & GPT-4 &  &  & * & * \\
 & Gemini-Pro & ** & * & * & ** \\

\midrule

\multirow{12}{*}{\rotatebox{90}{Few-shot}} & MedAlpaca &  &  & * &  \\
 & + CoT & * & * & * & ** \\
 & + CoT-SC &  & * & * & ** \\
 & GPT-3.5 &  &  &  &  \\
 & + CoT & ** &  & * & ** \\
 & + CoT-SC & ** &  &  &  \\
 & GPT-4 & * & * & * & ** \\
 & + CoT &  &  & * &  \\
 & + CoT-SC & * &  & * & ** \\
 & Gemini-Pro &  & * & * & ** \\
 & + CoT & * & * & * & ** \\
 & + CoT-SC & ** & ** &  & ** \\

\midrule

\multirow{5}{*}{\rotatebox{90}{Baseline}} & MLP &  & * & * & ** \\
 & SVM & ** & * & * & ** \\
 & RandomForest & ** &  &  & * \\
 & BERT & ** & ** &  & ** \\
 & BioMed-RoBERTa & ** & ** &  & ** \\
 
\hline
\end{tabular}
\begin{tabular}{c l c c c c}
\hline
\textbf{Category}  & \textbf{Model Comparison} & \textbf{HealthAlpaca-7b-lora} & \textbf{HealthAlpaca-7b} & \textbf{HealthAlpaca-13b-lora} & \textbf{HealthAlpaca-13b} \\
\hline
 \multirow{12}{*}{\rotatebox{90}{Zero-shot}} & MedAlpaca &  &  &  &  \\
 & PMC-Llama &  &  & * & * \\
 & Asclepius &  &  &  &  \\
 & ClinicalCamel &  &  &  &  \\
 & Flan-T5 & ** & ** & ** & ** \\
 & Palmyra-Med & ** & ** & ** & ** \\
 & Llama-2 & ** & ** & ** & ** \\
 & BioMedGPT & ** & ** & ** & ** \\
 & BioMistral &  &  &  &  \\
 & GPT-3.5 &  & ** &  & * \\
 & GPT-4 & ** & ** & ** & ** \\
 & Gemini-Pro &  & ** &  & ** \\

\midrule

\multirow{12}{*}{\rotatebox{90}{Few-shot}} & MedAlpaca &  &  &  &  \\
 & + CoT &  & ** &  & * \\
 & + CoT-SC &  & ** &  & ** \\
 & GPT-3.5 &  & ** &  & * \\
 & + CoT &  & ** &  &  \\
 & + CoT-SC &  & ** &  &  \\
 & GPT-4 &  & ** &  & ** \\
 & + CoT &  & ** &  & * \\
 & + CoT-SC &  & ** &  & ** \\
 & Gemini-Pro &  & ** &  &  \\
 & + CoT &  &  &  &  \\
 & + CoT-SC &  & ** &  & * \\

\midrule

\multirow{5}{*}{\rotatebox{90}{Baseline}} & MLP &  &  & * & ** \\
 & SVM &  & ** &  & ** \\
 & RandomForest &  & ** &  & ** \\
 & BERT &  & ** & ** & ** \\
 & BioMed-RoBERTa &  & ** & * & ** \\
 
\hline
\end{tabular}
\begin{tabular}{>{\rotatebox{90}}p{1.3cm} >{\centering\arraybackslash}p{1.2cm} >{\centering\arraybackslash}p{3.0cm} p{1.4cm} p{5.4cm} p{1.5cm}}
\toprule
\centering\textbf{Domain} & \centering\textbf{Dataset} & \centering\textbf{Task} & \centering\textbf{Metric} & \centering\textbf{Dataset Size} & \textbf{\makecell[l]{Text Length \\ (Token)}} \\
\midrule
\multirow{6}{*}{MHealth} & \multirow{1}{*}{PMData} & \multirow{1}{*}{Stress Prediction} & \centering \multirow{1}{*}{MAE} \ $\downarrow$ & 1784 (0: 1, 1: 21, 2: 315, 3: 833, 4: 240, 5: 8)  & $202 \pm 42$ \\ \\
& \multirow{1}{*}{LifeSnaps} & \multirow{1}{*}{Stress Resilence Prediction} & \centering \multirow{1}{*}{MAE} \ $\downarrow$& \multirow{1}{*}{150 (0-1: 30, 1-2: 67, 2-3: 35, 3-4: 13, 4-5: 5)} & $202 \pm 42$ \\ \\ 
& \multirow{2}{*}{GLOBEM} & \multirow{1}{*}{\makecell{Estimate of PHQ4 Depression \\ Estimate of PHQ4 Anxiety}} & \centering \multirow{2}{*}{MAE} \ $\downarrow$ & \multirow{2}{*}{\makecell{1735 (0: 748, 1: 555, 2: 296, 3: 108, 4: 28) \\1735 (0: 1093, 1: 372, 2: 194, 3: 63, 4: 13)}} & \multirow{2}{*}{$216 \pm 0$} \\ \\ 
\midrule   
\multirow{4}{*}{Activity} & \multirow{2}{*}{PMData} & \multirow{1}{*}{\makecell{Readiness Prediction \\ Fatigue Prediction}} & \centering \multirow{2}{*}{\makecell{{\multirow{1}{*}{MAE} \ $\downarrow$} \\ {\centering \multirow{1}{*}{Accuracy} \ $\uparrow$}}}  & \multirow{1}{*}{\makecell[tl]{1420 (0-1: 32, 2-3: 217, 4-5:628, 6-7: 423, 8-10: 120) \\ 1418 (1: 53, 2: 410, 3: 845, 4: 101, 5: 9)}} & \multirow{2}{*}{$202 \pm 42$} \\ \\ \\
  & \multirow{1}{*}{AW\_FB} & \multirow{1}{*}{Activity Recognition} & \centering \multirow{1}{*}{Accuracy} \ $\uparrow$ & \multirow{1}{*}{652 (0: 151, 1: 93, 2: 87, 3: 93, 4: 100, 5: 128)} & \multirow{1}{*}{$119 \pm 0$}  \\
\midrule   
\multirow{1}{*}{Metabolic} & \multirow{1}{*}{AW\_FB} & \multirow{1}{*}{Calorie Burn Estimate} & \centering \multirow{1}{*}{MAE} \ $\downarrow$ & 652 (0-50: 387, 51-100: 265) & $87 \pm 1$ \\
\midrule   
\multirow{3}{*}{Sleep} & \multirow{1}{*}{PMData} & \multirow{1}{*}{Sleep Quality Prediction} & \centering \multirow{1}{*}{MAE} \ $\downarrow$ & \multirow{1}{*}{1418 (1: 12, 2: 295, 3: 743, 4: 351, 5: 17)} & $202 \pm 42$ \\ \\ 
  & \multirow{1}{*}{LifeSnaps} & \multirow{1}{*}{Sleep Disorder Prediction} & \centering \multirow{1}{*}{Accuracy \ $\uparrow$} & \multirow{1}{*}{148 (0: 40, 1: 108)} & $303 \pm 0$ \\

\bottomrule
\label{tab:consumer_health_tasks}
\end{tabular}

==> (inline-2) <==
\begin{tabular}{p{0.1cm} p{2.37cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm} p{1.085cm}}
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{4}{c}{\textbf{PMData}} & \multicolumn{2}{c}{\textbf{LifeSnaps}} & \multicolumn{2}{c}{\textbf{GLOBEM}} & \multicolumn{2}{c}{\textbf{AW\_FB}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} 
 \textbf{} & \textbf{Model} & \textbf{\makecell{STRS \\ ($\downarrow$)}} & \textbf{\makecell{READ \\ ($\downarrow$)}} & \textbf{\makecell{FATG \\ ($\uparrow$)}} & \textbf{\makecell{SQ \\ ($\downarrow$)}} & \textbf{\makecell{SR \\ ($\downarrow$)}} & \textbf{\makecell{SD \\ ($\uparrow$)}} & \textbf{\makecell{ANX \\ ($\downarrow$)}} & \textbf{\makecell{DEP \\ ($\downarrow$)}} & \textbf{\makecell{ACT \\ ($\uparrow$)}} & \textbf{\makecell{CAL \\ ($\downarrow$)}} \\
\midrule

\multirow{12}{*}{\rotatebox{90}{Zero-shot}} & MedAlpaca & 54.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 49.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.26 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 38.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 87.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.22 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 66.7  \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 72.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.13 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 77.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0}   \\

 & PMC-Llama & 57.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.8} &  
81.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 14} &  0.00 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 37.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 8.8} & 55.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 10} & 0.25 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 75.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 7.8} & 79.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.5} &  \centering{-} & \textcolor{darkgreen}{\textbf{62.2}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 11}   \\

 & Asclepius & 31.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  
51.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  0.07 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 13.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  \centering{-} &  \centering{-} & 47.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \underline{25.3} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  \centering{-} & 72.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0}   \\
 
 & ClinicalCamel & 12.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  
25.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  0.16 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 13.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 77.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.48 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \underline{33.0} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 25.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.3} & 0.10 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 120 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 21}   \\
 
 & Flan-T5 & 16.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  
37.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.24 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 11.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 41.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  0.38 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 83.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 93.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 7.4} & 0.13 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 94.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.9}   \\
 
 & Palmyra-Med & 56.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  
\textcolor{darkgreen}{\textbf{20.6}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.4} & 0.25 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 13.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.1} & 23.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.7} & 0.47 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 85.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 17} & 89.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.9} & 0.17 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 131 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 14}   \\
 
 & Llama 2 & 18.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  
80.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  0.18 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 34.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  \centering{-} &  \centering{-} & 74.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 74.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  \centering{-} &  \parbox[t]{1.085cm}{\centering -}   \\

 & BioMedGPT & 72.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 56.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.4} &  0.07 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 97.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 28.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  \centering{-} & 33.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  \centering{-} & 0.16 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} &  \parbox[t]{1.085cm}{\centering -}  \\

 & BioMistral & 19.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \underline{23.8} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.27 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 12.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 73.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.67 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 33.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  \centering{-} & 0.12 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 92.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 11}   \\
 
  & GPT-3.5 & \centering{-} & 38.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 10} & 0.12 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 24.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.7} & 96.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  0.23 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} &  \centering{-} &  \centering{-} & 0.13 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 93.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 12}   \\
  
 & GPT-4 & \centering{-} & 41.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.0} & 0.26 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} &  23.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.4} & 55.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 14} & \centering{-} &  \centering{-} &  \centering{-} & 0.18 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 107 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 23}   \\
 
 & Gemini-Pro & 24.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.6} &  
25.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.5} &  0.19 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 24.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.5} & 57.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 8.0} & 0.63 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 47.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 9.8} & 43.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 8.8} & 0.11 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 116 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 18}   \\
 
 \cmidrule(lr){2-12}
 \multirow{11}{*}{\makecell{\rotatebox{90}{Few-shot}}} & MedAlpaca & 38.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.1} & 46.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 7.6} & 0.25 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 19.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.3} & 77.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 8.5} & 0.39 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 52.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.4} & 72.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.6} & 0.19 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 91.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.5}   \\
 
 & \ + \fontsize{5pt}{4.5pt}\selectfont{CoT} & 26.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.4} & 43.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.4} & 0.18 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 18.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.8} & 66.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.9} & 0.31 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 38.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.3} & 56.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.5} &  0.18 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 88.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 10}   \\
 
 & \ + \fontsize{5pt}{4.5pt}\selectfont{CoT-SC} & 23.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.8} & 41.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.5} & 0.19 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 18.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.9} & 41.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.6} & 0.47 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.2} & 40.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.4} & 66.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.4} & 0.15 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 82.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.7}   \\
 % \cdashline{2-10}  

& GPT-3.5 & 54.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.2} & 36.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.5} & 0.25 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  30.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.6} & 79.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 19} & 0.43 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} &  
64.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.6} & 51.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 11} & 0.10 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 84.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 31}   \\

& \ + \fontsize{5pt}{4.5pt}\selectfont{CoT} & 47.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.6} & 41.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.4} &  0.20 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 32.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.2} & 65.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.2} & 0.34 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 46.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.3} & 39.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.9} &  0.11 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 71.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 33}   \\

& \ + \fontsize{5pt}{4.5pt}\selectfont{CoT-SC} & 50.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.9} & 51.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.5} &  0.22 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 34.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.8} & 65.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.2} & 0.37 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 47.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.3} & 34.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.8} & 0.12 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 65.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 24}   \\
% \cdashline{2-10}  
 
 & GPT-4 & 20.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.6} & 24.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.8} & 0.27 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 14.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.8} & 57.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.8} & 0.54 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 51.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 16} & 59.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 7.3} & 0.14 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 85.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 19}   \\

& \ + \fontsize{5pt}{4.5pt}\selectfont{CoT} & 16.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.9} & 35.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.7} & 0.23 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 19.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.5} & 51.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.8} & 0.61 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 37.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.1} & 53.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 8.6} & 0.16 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 72.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 16}   \\

 & \ + \fontsize{5pt}{4.5pt}\selectfont{CoT-SC} & 16.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.8} & 36.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.8} & 0.23 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 20.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.5} & 49.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.8} & 0.61 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 46.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.9} & 48.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.9} & 0.17 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \underline{64.8} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 17}   \\
 
 & Gemini-Pro & 35.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.7} & 41.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.8} &  0.17 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 26.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.7} & 54.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.2} & 0.46 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 58.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.9} & 55.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.7} & 0.12 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 163 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 23} \\
 
 & \ +  \fontsize{5pt}{4.5pt}\selectfont{CoT} & 30.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.9} & 50.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.1} &  0.17 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 33.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.2} & 54.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.8} & 0.44 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 54.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.3} & 49.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 8.1} & 0.10 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 181 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 19}   \\
 
 \multirow{7}{*}{\rotatebox{90}{Fine-tune}} & \ + \fontsize{5pt}{4.5pt}\selectfont{CoT-SC} & 27.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.0} & 47.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.6} & 0.20 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 29.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.3} & 55.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.0} & 0.43 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 50.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 7.2} & 50.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 6.0} & 0.11 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 128 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 16}   \\
 
 \cmidrule(lr){2-12}
  & HealthAlpaca-lora-7b & 13.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.4} & 37.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.4} & 0.19 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 17.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.4} & 38.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.8} & 0.47 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 35.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 34.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.0} & 0.17 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} &  96.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.9}   \\
  
 & HealthAlpaca-7b & 13.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 33.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 4.7} &  0.27 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 16.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.6} & 36.1 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 8.8} & 0.37 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 33.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 26.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.2} & \underline{0.29} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 73.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 18}   \\

 & HealthAlpaca-lora-13b & \underline{12.8} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 55.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 16} & \underline{0.45} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \underline{6.53} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.7} & \underline{21.4} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.2} & 0.78 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 29.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.4} & 29.2 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.0} & 0.21 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 75.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 9.4}   \\
 
 & HealthAlpaca-13b & \textcolor{darkgreen}{\textbf{11.5}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 26.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  \textcolor{darkgreen}{\textbf{0.58}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \textcolor{darkgreen}{\textbf{2.86}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \textcolor{darkgreen}{\textbf{14.0}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \textcolor{darkgreen}{\textbf{0.91}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & \textcolor{darkgreen}{\textbf{21.1}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & \textcolor{darkgreen}{\textbf{12.1}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.2} & \textcolor{darkgreen}{\textbf{0.31}} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} & 73.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.2}   \\
 
 \cmidrule(lr){2-12}
 \multirow{6}{*}{\rotatebox{90}{Baseline}} 
 & Majority & \centering{N/A} & \centering{N/A} & \centering{0.20} & \centering{N/A} & \centering{N/A} & \centering{0.50} & \centering{N/A} & \centering{N/A} & \centering{0.14} & \parbox[t]{1.085cm}{\centering N/A} \\
 
 & MLP & 39.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.4} & 47.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.4} & 0.16 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 39.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.5} & 43.8 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 9.2} & \underline{0.79} \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.1} &  \centering{-} &  \centering{-} & 0.23 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 180 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.3} \\
 
 & SVM & 16.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 42.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} &  0.25 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 14.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 22.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.49 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 51.7 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 56.6 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 0.11 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 212 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 11}   \\
 
 & RandomForest & 15.5 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.7} & 50.0 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.7} & 0.34 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 15.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.8} & 24.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.4} & 0.48 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 102 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.0} & 69.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 3.1} & 0.23 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 184 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 16}   \\

 & BioMed-RoBERTa & 46.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 11} & 59.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 5.6} & 0.24  \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 43.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 8.8} & 23.9 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.9} & 0.36 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 39.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 1.3} &  
37.4 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.6} & 0.15 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 0.0} & 80.3 \fontsize{4.5pt}{4.5pt}\selectfont{\textpm \ 2.4}   \\
 
\bottomrule
\label{tab:main_table2}
\end{tabular}
